Handle Operators of Coset Models

Several interesting features of coset models "without fixed points" are easily understood via Chern-Simons theory. In this paper we derive explicit formulae for the handle-squashing operator in these cosets. These operators are fixed, linear combinations of the irreducible representations of the coset. As a simple application of these curious formulae, we compute the traces of all genus-one operators for several common cosets. (1 Figure, at end in encapsulated postscript- to locate use 'find figs')

==> (inline-ps-0) <==
%!PS-Adobe-2.0
figs ------------------- Encapsulated Postscript Figure ---------------------


%!PS-Adobe-2.0 EPSF
%%Title: /tmp/xfig-fig020379
%%Creator: fig2dev
%%CreationDate: Wed Mar 31 17:19:47 1993
%%For: crescima@m11-113-3 (Michael J Crescimanno,,6-405,36267,)
%%BoundingBox: 0 0 186 583
%%Pages: 0
%%EndComments
/$F2psDict 200 dict def
$F2psDict begin
$F2psDict /mtrx matrix put
/l {lineto} bind def
/m {moveto} bind def
/s {stroke} bind def
/n {newpath} bind def
/gs {gsave} bind def
/gr {grestore} bind def
/clp {closepath} bind def
/graycol {dup dup currentrgbcolor 4 -2 roll mul 4 -2 roll mul
4 -2 roll mul setrgbcolor} bind def
/col-1 {} def
/col0 {0 0 0 setrgbcolor} bind def
/col1 {0 0 1 setrgbcolor} bind def
/col2 {0 1 0 setrgbcolor} bind def
/col3 {0 1 1 setrgbcolor} bind def
/col4 {1 0 0 setrgbcolor} bind def
/col5 {1 0 1 setrgbcolor} bind def
/col6 {1 1 0 setrgbcolor} bind def
/col7 {1 1 1 setrgbcolor} bind def
	end
/$F2psBegin {$F2psDict begin /$F2psEnteredState save def} def
/$F2psEnd {$F2psEnteredState restore end} def
%%EndProlog

$F2psBegin
0 setlinecap 0 setlinejoin
-394.0 -63.0 translate 90 rotate 0.900 -0.900 scale
0.500 setlinewidth
% Polyline
n 359 444 m 369 464 l gs col-1 s gr
% Polyline
n 369 464 m 359 484 l gs col-1 s gr
% Polyline
n 359 484 m 379 484 l gs col-1 s gr
n 379 484 m 379 484 l gs col-1 s gr
% Polyline
n 384 484 m 384 484 l  384 479 l gs col-1 s gr
% Polyline
n 384 444 m 384 449 l gs col-1 s gr
n 384 449 m 384 449 l gs col-1 s gr
% Polyline
n 384 484 m 384 484 l  384 479 l gs col-1 s gr
% Polyline
n 379 484 m 384 484 l gs col-1 s gr
% Polyline
n 384 444 m 384 449 l gs col-1 s gr
% Polyline
n 384 444 m 384 449 l gs col-1 s gr
n 424.000 464.000 20.000 -90.000 90.000 arcn
gs col-1 s gr
% Polyline
n 424 444 m 424 484 l gs col-1 s gr
% Polyline
n 424 444 m 469 444 l gs col-1 s gr
n 461.000 442.000 m 469.000 444.000 l 461.000 446.000 l gs 2 setlinejoin col-1
s gr
n 432.000 486.000 m 424.000 484.000 l 432.000 482.000 l gs 2 setlinejoin col-1
s gr
% Polyline
n 424 484 m 469 484 l gs col-1 s gr
/Times-Roman findfont 12.00 scalefont setfont
474 489 m
gs 1 -1 scale (i) col-1 show gr
/Times-Roman findfont 12.00 scalefont setfont
429 469 m
gs 1 -1 scale (n) col-1 show gr
/Times-Roman findfont 12.00 scalefont setfont
409 469 m
gs 1 -1 scale (m) col-1 show gr
% Polyline
n 169 584 m 194 584 l  194 584 l gs col-1 s gr
% Polyline
n 169 584 m 179 604 l gs col-1 s gr
% Polyline
n 179 604 m 169 624 l gs col-1 s gr
% Polyline
n 169 624 m 189 624 l gs col-1 s gr
n 189 624 m 189 624 l gs col-1 s gr
% Polyline
n 194 624 m 194 624 l  194 619 l gs col-1 s gr
% Polyline
n 194 584 m 194 589 l gs col-1 s gr
n 194 589 m 194 589 l gs col-1 s gr
% Polyline
n 194 624 m 194 624 l  194 619 l gs col-1 s gr
% Polyline
n 189 624 m 194 624 l gs col-1 s gr
% Polyline
n 194 584 m 194 589 l gs col-1 s gr
% Polyline
n 194 584 m 194 589 l gs col-1 s gr
n 544.000 604.000 20.000 -90.000 90.000 arcn
gs col-1 s gr
% Polyline
n 489 584 m 514 584 l  514 584 l gs col-1 s gr
% Polyline
n 489 584 m 499 604 l gs col-1 s gr
% Polyline
n 499 604 m 489 624 l gs col-1 s gr
% Polyline
n 489 624 m 509 624 l gs col-1 s gr
n 509 624 m 509 624 l gs col-1 s gr
% Polyline
n 514 624 m 514 624 l  514 619 l gs col-1 s gr
% Polyline
n 514 584 m 514 589 l gs col-1 s gr
n 514 589 m 514 589 l gs col-1 s gr
% Polyline
n 514 624 m 514 624 l  514 619 l gs col-1 s gr
% Polyline
n 509 624 m 514 624 l gs col-1 s gr
% Polyline
n 514 584 m 514 589 l gs col-1 s gr
% Polyline
n 514 584 m 514 589 l gs col-1 s gr
% Polyline
n 544 584 m 544 624 l gs col-1 s gr
% Polyline
n 544 584 m 589 584 l gs col-1 s gr
n 581.000 582.000 m 589.000 584.000 l 581.000 586.000 l gs 2 setlinejoin col-1
s gr
n 552.000 626.000 m 544.000 624.000 l 552.000 622.000 l gs 2 setlinejoin col-1
s gr
% Polyline
n 544 624 m 589 624 l gs col-1 s gr
% Polyline
n 359 444 m 384 444 l  384 444 l gs col-1 s gr
/Times-Roman findfont 12.00 scalefont setfont
594 589 m
gs 1 -1 scale (zj) col-1 show gr
/Times-Roman findfont 48.00 scalefont setfont
69 614 m
gs 1 -1 scale (Kz =  ) col-1 show gr
/Times-Roman findfont 12.00 scalefont setfont
494 644 m
gs 1 -1 scale (m,n) col-1 show gr
/Times-Roman findfont 12.00 scalefont setfont
594 629 m
gs 1 -1 scale (i) col-1 show gr
/Times-Roman findfont 12.00 scalefont setfont
549 609 m
gs 1 -1 scale (n) col-1 show gr
/Times-Roman findfont 12.00 scalefont setfont
529 609 m
gs 1 -1 scale (m) col-1 show gr
n 389.000 604.000 20.000 -90.000 90.000 arcn
gs col-1 s gr
% Polyline
n 334 584 m 359 584 l  359 584 l gs col-1 s gr
% Polyline
n 334 584 m 344 604 l gs col-1 s gr
% Polyline
n 344 604 m 334 624 l gs col-1 s gr
% Polyline
n 334 624 m 354 624 l gs col-1 s gr
n 354 624 m 354 624 l gs col-1 s gr
% Polyline
n 359 624 m 359 624 l  359 619 l gs col-1 s gr
% Polyline
n 359 584 m 359 589 l gs col-1 s gr
n 359 589 m 359 589 l gs col-1 s gr
% Polyline
n 359 624 m 359 624 l  359 619 l gs col-1 s gr
% Polyline
n 354 624 m 359 624 l gs col-1 s gr
% Polyline
n 359 584 m 359 589 l gs col-1 s gr
% Polyline
n 359 584 m 359 589 l gs col-1 s gr
% Polyline
n 409 584 m 434 584 l gs col-1 s gr
n 426.000 582.000 m 434.000 584.000 l 426.000 586.000 l gs 2 setlinejoin col-1
s gr
n 417.000 626.000 m 409.000 624.000 l 417.000 622.000 l gs 2 setlinejoin col-1
s gr
% Polyline
n 409 624 m 434 624 l gs col-1 s gr
% Polyline
n 409 584 m 409 624 l  409 624 l  414 624 l gs col-1 s gr
% Polyline
n 389 584 m 409 584 l gs col-1 s gr
% Polyline
n 389 624 m 409 624 l gs col-1 s gr
/Times-Roman findfont 12.00 scalefont setfont
439 589 m
gs 1 -1 scale (j) col-1 show gr
/Times-Roman findfont 12.00 scalefont setfont
339 644 m
gs 1 -1 scale (m,n) col-1 show gr
/Times-Roman findfont 12.00 scalefont setfont
439 629 m
gs 1 -1 scale (i) col-1 show gr
/Times-Roman findfont 12.00 scalefont setfont
379 609 m
gs 1 -1 scale (zm) col-1 show gr
/Times-Roman findfont 12.00 scalefont setfont
414 609 m
gs 1 -1 scale (zn) col-1 show gr
n 224.000 604.000 20.000 -90.000 90.000 arcn
gs col-1 s gr
% Polyline
n 224 584 m 224 624 l gs col-1 s gr
% Polyline
n 224 584 m 269 584 l gs col-1 s gr
n 261.000 582.000 m 269.000 584.000 l 261.000 586.000 l gs 2 setlinejoin col-1
s gr
n 232.000 626.000 m 224.000 624.000 l 232.000 622.000 l gs 2 setlinejoin col-1
s gr
% Polyline
n 224 624 m 269 624 l gs col-1 s gr
/Times-Roman findfont 12.00 scalefont setfont
364 504 m
gs 1 -1 scale (m,n) col-1 show gr
/Times-Roman findfont 12.00 scalefont setfont
364 504 m
gs 1 -1 scale (m,n) col-1 show gr
/Times-Roman findfont 48.00 scalefont setfont
264 474 m
gs 1 -1 scale (K =  ) col-1 show gr
/Times-Roman findfont 48.00 scalefont setfont
654 614 m
gs 1 -1 scale (zK   ) col-1 show gr
/Times-Roman findfont 12.00 scalefont setfont
299 479 m
gs 1 -1 scale ( ji) col-1 show gr
/Times-Roman findfont 12.00 scalefont setfont
274 589 m
gs 1 -1 scale (j) col-1 show gr
/Times-Roman findfont 12.00 scalefont setfont
229 609 m
gs 1 -1 scale (n) col-1 show gr
/Times-Roman findfont 12.00 scalefont setfont
209 609 m
gs 1 -1 scale (m) col-1 show gr
/Times-Roman findfont 12.00 scalefont setfont
274 629 m
gs 1 -1 scale (zi) col-1 show gr
/Times-Roman findfont 48.00 scalefont setfont
284 614 m
gs 1 -1 scale ( =  ) col-1 show gr
/Times-Roman findfont 12.00 scalefont setfont
174 644 m
gs 1 -1 scale (m,n) col-1 show gr
/Times-Roman findfont 12.00 scalefont setfont
474 449 m
gs 1 -1 scale (j) col-1 show gr
/Times-Roman findfont 48.00 scalefont setfont
604 614 m
gs 1 -1 scale ( =  ) col-1 show gr
/Times-Roman findfont 48.00 scalefont setfont
444 614 m
gs 1 -1 scale ( =  ) col-1 show gr
$F2psEnd
showpage
